Stable multiquark states with heavy quarks in a diquark model

Based on the color-spin interaction in diquarks, we argue why some multiquark configurations could be stable against strong decay when heavy quarks are included. After showing the stability of previously discussed states we identify new possible stable states. These are the $T^0_{cb}(ud \bar{c}\bar{b})$ tetraquark, the $\Theta_{bs}(udus \bar{b})$ pentaquark and the $H_c(udusuc)$ dibaryon, and so forth.

==> (inline-ps-0) <==



